A Novel Self-Supervised Cross-Modal Image Retrieval Method In Remote Sensing

Due to the availability of multi-modal remote sensing (RS) image archives, one of the most important research topics is the development of cross-modal RS image retrieval (CM-RSIR) methods that search semantically similar images across different modalities. Existing CM-RSIR methods require the availability of a high quality and quantity of annotated training images. The collection of a sufficient number of reliable labeled images is time consuming, complex and costly in operational scenarios, and can significantly affect the final accuracy of CM-RSIR. In this paper, we introduce a novel self-supervised CM-RSIR method that aims to: i) model mutual-information between different modalities in a self-supervised manner; ii) retain the distributions of modal-specific feature spaces similar to each other; and iii) define the most similar images within each modality without requiring any annotated training image. To this end, we propose a novel objective including three loss functions that simultaneously: i) maximize mutual information of different modalities for inter-modal similarity preservation; ii) minimize the angular distance of multi-modal image tuples for the elimination of inter-modal discrepancies; and iii) increase cosine similarity of the most similar images within each modality for the characterization of intra-modal similarities. Experimental results show the effectiveness of the proposed method compared to state-of-the-art methods. The code of the proposed method is publicly available at https://git.tu-berlin.de/rsim/SS-CM-RSIR.

==> model_fig.tex <==
\begin{figure}[t]
    \centering
%from https://www.mathcha.io/


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

% %Image [id:dp38236684711861435] 
% \draw (45,46) node  {\includegraphics[width=52.5pt,height=52.5pt]{S2_img.png}};
% %Shape: Trapezoid [id:dp7753986240724169] 
% \draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (102,11) -- (157.02,27.51) -- (157.02,64.49) -- (102,81) -- cycle ;
% %Image [id:dp5342092690895028] 
% \draw (45,186.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{S1_img.png}};
% %Rounded Rect [id:dp04253558556355341] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (216.1,12.61) .. controls (216.1,10.62) and (217.72,9) .. (219.71,9) -- (230.55,9) .. controls (232.54,9) and (234.16,10.62) .. (234.16,12.61) -- (234.16,77.6) .. controls (234.16,79.6) and (232.54,81.21) .. (230.55,81.21) -- (219.71,81.21) .. controls (217.72,81.21) and (216.1,79.6) .. (216.1,77.6) -- cycle ;
% %Shape: Circle [id:dp5396977657003008] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.6,18.28) .. controls (218.6,14.81) and (221.41,12) .. (224.88,12) .. controls (228.35,12) and (231.16,14.81) .. (231.16,18.28) .. controls (231.16,21.75) and (228.35,24.56) .. (224.88,24.56) .. controls (221.41,24.56) and (218.6,21.75) .. (218.6,18.28) -- cycle ;
% %Shape: Circle [id:dp8875461951690009] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.1,34.53) .. controls (218.1,30.92) and (221.02,28) .. (224.63,28) .. controls (228.23,28) and (231.16,30.92) .. (231.16,34.53) .. controls (231.16,38.13) and (228.23,41.06) .. (224.63,41.06) .. controls (221.02,41.06) and (218.1,38.13) .. (218.1,34.53) -- cycle ;
% %Shape: Circle [id:dp11766647893206117] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.1,71.53) .. controls (218.1,67.92) and (221.02,65) .. (224.63,65) .. controls (228.23,65) and (231.16,67.92) .. (231.16,71.53) .. controls (231.16,75.13) and (228.23,78.06) .. (224.63,78.06) .. controls (221.02,78.06) and (218.1,75.13) .. (218.1,71.53) -- cycle ;
% %Straight Lines [id:da9666337083034007] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.51,48.5) -- (224.66,59.64) ;
% %Straight Lines [id:da294798007649431] 
% \draw    (80.56,45.64) -- (98.15,45.64) ;
% \draw [shift={(101.15,45.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da9816197653522831] 
% \draw    (156.68,44.65) -- (212.16,44.64) ;
% \draw [shift={(215.16,44.64)}, rotate = 179.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Shape: Trapezoid [id:dp1624128069456976] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (102,151) -- (157.02,167.51) -- (157.02,204.49) -- (102,221) -- cycle ;
% %Rounded Rect [id:dp8528133542501157] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (216.1,152.61) .. controls (216.1,150.62) and (217.72,149) .. (219.71,149) -- (230.55,149) .. controls (232.54,149) and (234.16,150.62) .. (234.16,152.61) -- (234.16,217.6) .. controls (234.16,219.6) and (232.54,221.21) .. (230.55,221.21) -- (219.71,221.21) .. controls (217.72,221.21) and (216.1,219.6) .. (216.1,217.6) -- cycle ;
% %Shape: Circle [id:dp6017059580390507] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.6,158.28) .. controls (218.6,154.81) and (221.41,152) .. (224.88,152) .. controls (228.35,152) and (231.16,154.81) .. (231.16,158.28) .. controls (231.16,161.75) and (228.35,164.56) .. (224.88,164.56) .. controls (221.41,164.56) and (218.6,161.75) .. (218.6,158.28) -- cycle ;
% %Shape: Circle [id:dp030113492126897734] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.1,174.53) .. controls (218.1,170.92) and (221.02,168) .. (224.63,168) .. controls (228.23,168) and (231.16,170.92) .. (231.16,174.53) .. controls (231.16,178.13) and (228.23,181.06) .. (224.63,181.06) .. controls (221.02,181.06) and (218.1,178.13) .. (218.1,174.53) -- cycle ;
% %Shape: Circle [id:dp10992831066129938] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.1,211.53) .. controls (218.1,207.92) and (221.02,205) .. (224.63,205) .. controls (228.23,205) and (231.16,207.92) .. (231.16,211.53) .. controls (231.16,215.13) and (228.23,218.06) .. (224.63,218.06) .. controls (221.02,218.06) and (218.1,215.13) .. (218.1,211.53) -- cycle ;
% %Straight Lines [id:da4256252606356601] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.51,188.5) -- (224.66,199.64) ;
% %Straight Lines [id:da5194626991473998] 
% \draw    (80.56,185.64) -- (98.15,185.64) ;
% \draw [shift={(101.15,185.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da11114859044398018] 
% \draw    (157.48,185.05) -- (212.16,184.66) ;
% \draw [shift={(215.16,184.64)}, rotate = 179.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da9725779196280795] 
% \draw    (179.56,44.64) -- (179.87,104.19) ;
% \draw [shift={(179.88,107.19)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da8484731063394062] 
% \draw    (234.18,44) -- (279.62,43.85) -- (279.49,104.19) ;
% \draw [shift={(279.48,107.19)}, rotate = 270.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Shape: Ellipse [id:dp5193492001107247] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.56,109.69) .. controls (43.56,108.97) and (44.1,108.38) .. (44.77,108.38) .. controls (45.45,108.38) and (45.99,108.97) .. (45.99,109.69) .. controls (45.99,110.41) and (45.45,110.99) .. (44.77,110.99) .. controls (44.1,110.99) and (43.56,110.41) .. (43.56,109.69) -- cycle ;
% %Shape: Ellipse [id:dp03695560654300922] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.56,122.54) .. controls (43.56,121.82) and (44.1,121.23) .. (44.77,121.23) .. controls (45.45,121.23) and (45.99,121.82) .. (45.99,122.54) .. controls (45.99,123.26) and (45.45,123.84) .. (44.77,123.84) .. controls (44.1,123.84) and (43.56,123.26) .. (43.56,122.54) -- cycle ;
% %Shape: Ellipse [id:dp9434100801015242] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.62,115.95) .. controls (43.62,115.23) and (44.16,114.65) .. (44.83,114.65) .. controls (45.5,114.65) and (46.05,115.23) .. (46.05,115.95) .. controls (46.05,116.67) and (45.5,117.25) .. (44.83,117.25) .. controls (44.16,117.25) and (43.62,116.67) .. (43.62,115.95) -- cycle ;
% %Shape: Ellipse [id:dp4712927689465227] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.41,109.69) .. controls (128.41,108.97) and (128.96,108.38) .. (129.63,108.38) .. controls (130.3,108.38) and (130.85,108.97) .. (130.85,109.69) .. controls (130.85,110.41) and (130.3,110.99) .. (129.63,110.99) .. controls (128.96,110.99) and (128.41,110.41) .. (128.41,109.69) -- cycle ;
% %Shape: Ellipse [id:dp08444030168110572] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.41,122.54) .. controls (128.41,121.82) and (128.96,121.23) .. (129.63,121.23) .. controls (130.3,121.23) and (130.85,121.82) .. (130.85,122.54) .. controls (130.85,123.26) and (130.3,123.84) .. (129.63,123.84) .. controls (128.96,123.84) and (128.41,123.26) .. (128.41,122.54) -- cycle ;
% %Shape: Ellipse [id:dp845033372489356] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.47,115.95) .. controls (128.47,115.23) and (129.02,114.65) .. (129.69,114.65) .. controls (130.36,114.65) and (130.91,115.23) .. (130.91,115.95) .. controls (130.91,116.67) and (130.36,117.25) .. (129.69,117.25) .. controls (129.02,117.25) and (128.47,116.67) .. (128.47,115.95) -- cycle ;
% %Shape: Ellipse [id:dp6148555469697288] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.3,109.69) .. controls (224.3,108.97) and (224.84,108.38) .. (225.52,108.38) .. controls (226.19,108.38) and (226.73,108.97) .. (226.73,109.69) .. controls (226.73,110.41) and (226.19,110.99) .. (225.52,110.99) .. controls (224.84,110.99) and (224.3,110.41) .. (224.3,109.69) -- cycle ;
% %Shape: Ellipse [id:dp1838445096831176] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.3,122.54) .. controls (224.3,121.82) and (224.84,121.23) .. (225.52,121.23) .. controls (226.19,121.23) and (226.73,121.82) .. (226.73,122.54) .. controls (226.73,123.26) and (226.19,123.84) .. (225.52,123.84) .. controls (224.84,123.84) and (224.3,123.26) .. (224.3,122.54) -- cycle ;
% %Shape: Ellipse [id:dp20285838916900478] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.36,115.95) .. controls (224.36,115.23) and (224.9,114.65) .. (225.57,114.65) .. controls (226.25,114.65) and (226.79,115.23) .. (226.79,115.95) .. controls (226.79,116.67) and (226.25,117.25) .. (225.57,117.25) .. controls (224.9,117.25) and (224.36,116.67) .. (224.36,115.95) -- cycle ;
% %Rounded Rect [id:dp9801838794078361] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}] (204.92,11.91) .. controls (204.92,7.55) and (208.46,4.01) .. (212.82,4.01) -- (236.51,4.01) .. controls (240.87,4.01) and (244.4,7.55) .. (244.4,11.91) -- (244.4,221.23) .. controls (244.4,225.59) and (240.87,229.13) .. (236.51,229.13) -- (212.82,229.13) .. controls (208.46,229.13) and (204.92,225.59) .. (204.92,221.23) -- cycle ;
% %Straight Lines [id:da7267128516834007] 
% \draw    (225.21,102.45) -- (225.21,85.74) ;
% \draw [shift={(225.21,82.74)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da8269888212657763] 
% \draw    (225.21,127.59) -- (225.21,145.45) ;
% \draw [shift={(225.21,148.45)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da4131084954235029] 
% \draw    (179.88,184.79) -- (179.5,128.99) ;
% \draw [shift={(179.48,125.99)}, rotate = 89.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da1176249829995355] 
% \draw    (235.4,185.6) -- (279.88,185.19) -- (280.64,128.59) ;
% \draw [shift={(280.68,125.59)}, rotate = 90.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% % Text Node
% \draw (140.1,109.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{L}_{\text{MDE}},\mathcal{L}_{\text{MSP}}$};
% % Text Node
% \draw (266.7,109.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{L}_{\text{MIM}}$};
% % Text Node
% \draw (37.1,82.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{x}_{i}^{1}$};
% % Text Node
% \draw (39.1,222.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{x}_{i}^{N}$};
% % Text Node
% \draw (126.3,74.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f^{1}$};
% % Text Node
% \draw (126.3,214.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f^{N}$};
% % Text Node
% \draw (116,40) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CNN};
% % Text Node
% \draw (115.6,180) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CNN};
% % Text Node
% \draw (220.7,231.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g$};
% % Text Node
% \draw (160.3,27.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{y}_{i}^{1}$};
% % Text Node
% \draw (159.1,166.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{y}_{i}^{N}$};
% % Text Node
% \draw (246.21,26.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{z}_{i}^{1}$};
% % Text Node
% \draw (246.21,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{z}_{i}^{N}$};


% \end{tikzpicture}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Image [id:dp38236684711861435] 
\draw (45,46) node  {\includegraphics[width=52.5pt,height=52.5pt]{S2_img.png}};
%Shape: Trapezoid [id:dp7753986240724169] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.5 ] (102,11) -- (157.02,27.51) -- (157.02,64.49) -- (102,81) -- cycle ;
%Image [id:dp5342092690895028] 
\draw (45.5,169.75) node  {\includegraphics[width=52.5pt,height=52.5pt]{S1_img.png}};
%Rounded Rect [id:dp04253558556355341] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (216.1,12.61) .. controls (216.1,10.62) and (217.72,9) .. (219.71,9) -- (230.55,9) .. controls (232.54,9) and (234.16,10.62) .. (234.16,12.61) -- (234.16,77.6) .. controls (234.16,79.6) and (232.54,81.21) .. (230.55,81.21) -- (219.71,81.21) .. controls (217.72,81.21) and (216.1,79.6) .. (216.1,77.6) -- cycle ;
%Shape: Circle [id:dp5396977657003008] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.6,18.28) .. controls (218.6,14.81) and (221.41,12) .. (224.88,12) .. controls (228.35,12) and (231.16,14.81) .. (231.16,18.28) .. controls (231.16,21.75) and (228.35,24.56) .. (224.88,24.56) .. controls (221.41,24.56) and (218.6,21.75) .. (218.6,18.28) -- cycle ;
%Shape: Circle [id:dp8875461951690009] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.1,34.53) .. controls (218.1,30.92) and (221.02,28) .. (224.63,28) .. controls (228.23,28) and (231.16,30.92) .. (231.16,34.53) .. controls (231.16,38.13) and (228.23,41.06) .. (224.63,41.06) .. controls (221.02,41.06) and (218.1,38.13) .. (218.1,34.53) -- cycle ;
%Shape: Circle [id:dp11766647893206117] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.1,71.53) .. controls (218.1,67.92) and (221.02,65) .. (224.63,65) .. controls (228.23,65) and (231.16,67.92) .. (231.16,71.53) .. controls (231.16,75.13) and (228.23,78.06) .. (224.63,78.06) .. controls (221.02,78.06) and (218.1,75.13) .. (218.1,71.53) -- cycle ;
%Straight Lines [id:da9666337083034007] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.51,48.5) -- (224.66,59.64) ;
%Straight Lines [id:da294798007649431] 
\draw    (80.56,45.64) -- (98.15,45.64) ;
\draw [shift={(101.15,45.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9816197653522831] 
\draw    (156.68,44.65) -- (212.16,44.64) ;
\draw [shift={(215.16,44.64)}, rotate = 179.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Trapezoid [id:dp1624128069456976] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (102.5,134.25) -- (157.52,150.76) -- (157.52,187.74) -- (102.5,204.25) -- cycle ;
%Rounded Rect [id:dp8528133542501157] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (216.6,135.86) .. controls (216.6,133.87) and (218.22,132.25) .. (220.21,132.25) -- (231.05,132.25) .. controls (233.04,132.25) and (234.66,133.87) .. (234.66,135.86) -- (234.66,200.85) .. controls (234.66,202.85) and (233.04,204.46) .. (231.05,204.46) -- (220.21,204.46) .. controls (218.22,204.46) and (216.6,202.85) .. (216.6,200.85) -- cycle ;
%Shape: Circle [id:dp6017059580390507] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (219.1,141.53) .. controls (219.1,138.06) and (221.91,135.25) .. (225.38,135.25) .. controls (228.85,135.25) and (231.66,138.06) .. (231.66,141.53) .. controls (231.66,145) and (228.85,147.81) .. (225.38,147.81) .. controls (221.91,147.81) and (219.1,145) .. (219.1,141.53) -- cycle ;
%Shape: Circle [id:dp030113492126897734] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.6,157.78) .. controls (218.6,154.17) and (221.52,151.25) .. (225.13,151.25) .. controls (228.73,151.25) and (231.66,154.17) .. (231.66,157.78) .. controls (231.66,161.38) and (228.73,164.31) .. (225.13,164.31) .. controls (221.52,164.31) and (218.6,161.38) .. (218.6,157.78) -- cycle ;
%Shape: Circle [id:dp10992831066129938] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (218.6,194.78) .. controls (218.6,191.17) and (221.52,188.25) .. (225.13,188.25) .. controls (228.73,188.25) and (231.66,191.17) .. (231.66,194.78) .. controls (231.66,198.38) and (228.73,201.31) .. (225.13,201.31) .. controls (221.52,201.31) and (218.6,198.38) .. (218.6,194.78) -- cycle ;
%Straight Lines [id:da4256252606356601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (225.01,171.75) -- (225.16,182.89) ;
%Straight Lines [id:da5194626991473998] 
\draw    (81.06,168.89) -- (98.65,168.89) ;
\draw [shift={(101.65,168.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da11114859044398018] 
\draw    (157.98,168.3) -- (212.66,167.91) ;
\draw [shift={(215.66,167.89)}, rotate = 179.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9725779196280795] 
\draw    (179.56,44.64) -- (179.5,91) ;
\draw [shift={(179.5,94)}, rotate = 270.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8484731063394062] 
\draw    (234.18,44) -- (279.62,43.85) -- (279.98,91.25) ;
\draw [shift={(280,94.25)}, rotate = 269.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Ellipse [id:dp5193492001107247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.56,107.44) .. controls (43.56,106.72) and (44.1,106.13) .. (44.77,106.13) .. controls (45.45,106.13) and (45.99,106.72) .. (45.99,107.44) .. controls (45.99,108.16) and (45.45,108.74) .. (44.77,108.74) .. controls (44.1,108.74) and (43.56,108.16) .. (43.56,107.44) -- cycle ;
%Shape: Ellipse [id:dp03695560654300922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.56,120.29) .. controls (43.56,119.57) and (44.1,118.98) .. (44.77,118.98) .. controls (45.45,118.98) and (45.99,119.57) .. (45.99,120.29) .. controls (45.99,121.01) and (45.45,121.59) .. (44.77,121.59) .. controls (44.1,121.59) and (43.56,121.01) .. (43.56,120.29) -- cycle ;
%Shape: Ellipse [id:dp9434100801015242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.62,113.7) .. controls (43.62,112.98) and (44.16,112.4) .. (44.83,112.4) .. controls (45.5,112.4) and (46.05,112.98) .. (46.05,113.7) .. controls (46.05,114.42) and (45.5,115) .. (44.83,115) .. controls (44.16,115) and (43.62,114.42) .. (43.62,113.7) -- cycle ;
%Shape: Ellipse [id:dp4712927689465227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.41,107.44) .. controls (128.41,106.72) and (128.96,106.13) .. (129.63,106.13) .. controls (130.3,106.13) and (130.85,106.72) .. (130.85,107.44) .. controls (130.85,108.16) and (130.3,108.74) .. (129.63,108.74) .. controls (128.96,108.74) and (128.41,108.16) .. (128.41,107.44) -- cycle ;
%Shape: Ellipse [id:dp08444030168110572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.41,120.29) .. controls (128.41,119.57) and (128.96,118.98) .. (129.63,118.98) .. controls (130.3,118.98) and (130.85,119.57) .. (130.85,120.29) .. controls (130.85,121.01) and (130.3,121.59) .. (129.63,121.59) .. controls (128.96,121.59) and (128.41,121.01) .. (128.41,120.29) -- cycle ;
%Shape: Ellipse [id:dp845033372489356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.47,113.7) .. controls (128.47,112.98) and (129.02,112.4) .. (129.69,112.4) .. controls (130.36,112.4) and (130.91,112.98) .. (130.91,113.7) .. controls (130.91,114.42) and (130.36,115) .. (129.69,115) .. controls (129.02,115) and (128.47,114.42) .. (128.47,113.7) -- cycle ;
%Shape: Ellipse [id:dp6148555469697288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.05,101.69) .. controls (224.05,100.97) and (224.59,100.38) .. (225.27,100.38) .. controls (225.94,100.38) and (226.48,100.97) .. (226.48,101.69) .. controls (226.48,102.41) and (225.94,102.99) .. (225.27,102.99) .. controls (224.59,102.99) and (224.05,102.41) .. (224.05,101.69) -- cycle ;
%Shape: Ellipse [id:dp1838445096831176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.05,114.54) .. controls (224.05,113.82) and (224.59,113.23) .. (225.27,113.23) .. controls (225.94,113.23) and (226.48,113.82) .. (226.48,114.54) .. controls (226.48,115.26) and (225.94,115.84) .. (225.27,115.84) .. controls (224.59,115.84) and (224.05,115.26) .. (224.05,114.54) -- cycle ;
%Shape: Ellipse [id:dp20285838916900478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.11,107.95) .. controls (224.11,107.23) and (224.65,106.65) .. (225.32,106.65) .. controls (226,106.65) and (226.54,107.23) .. (226.54,107.95) .. controls (226.54,108.67) and (226,109.25) .. (225.32,109.25) .. controls (224.65,109.25) and (224.11,108.67) .. (224.11,107.95) -- cycle ;
%Rounded Rect [id:dp9801838794078361] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (205.42,11.65) .. controls (205.42,7.29) and (208.96,3.75) .. (213.32,3.75) -- (237.01,3.75) .. controls (241.37,3.75) and (244.9,7.29) .. (244.9,11.65) -- (244.9,204.48) .. controls (244.9,208.84) and (241.37,212.38) .. (237.01,212.38) -- (213.32,212.38) .. controls (208.96,212.38) and (205.42,208.84) .. (205.42,204.48) -- cycle ;
%Straight Lines [id:da7267128516834007] 
\draw    (225,95.67) -- (225.16,85.74) ;
\draw [shift={(225.21,82.74)}, rotate = 90.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8269888212657763] 
\draw    (225.33,118.67) -- (225.24,128.45) ;
\draw [shift={(225.21,131.45)}, rotate = 270.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4131084954235029] 
\draw    (180.38,168.04) -- (180.49,122.5) ;
\draw [shift={(180.5,119.5)}, rotate = 90.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da1176249829995355] 
\draw    (235.9,168.85) -- (280.38,168.44) -- (280.81,122.58) ;
\draw [shift={(280.83,119.58)}, rotate = 90.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (144.4,100.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{L}_{\text{MDE}},\mathcal{L}_{\text{MSP}}$};
% Text Node
\draw (266.7,100.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{L}_{\text{MIM}}$};
% Text Node
\draw (37.1,82.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{x}_{i}^{1}$};
% Text Node
\draw (39.6,205.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{x}_{i}^{N}$};
% Text Node
\draw (126.3,74.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f^{1}$};
% Text Node
\draw (126.8,197.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f^{N}$};
% Text Node
\draw (116,40) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CNN};
% Text Node
\draw (116.1,163.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CNN};
% Text Node
\draw (221.2,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g$};
% Text Node
\draw (160.3,27.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{y}_{i}^{1}$};
% Text Node
\draw (159.6,149.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{y}_{i}^{N}$};
% Text Node
\draw (246.21,26.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{z}_{i}^{1}$};
% Text Node
\draw (246.71,149.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{z}_{i}^{1}$};


\end{tikzpicture}

    \caption{Illustration of the proposed self-supervised cross-modal content-based image retrieval method.}
\label{fig:model}
% \vspace{-0.17in}
\end{figure}
